A guide to wall crossing for moduli of varieties

There have been major developments in the theory of moduli of varieties in the past decade, essentially settling the construction of moduli spaces of log canonically polarized slc pairs and moduli spaces of K-polystable log Fano pairs. Given the construction of these moduli spaces of pairs $(X, D)$, it is natural to ask how the moduli spaces vary as the coefficients of $D$ are perturbed. This phenomenon is known as wall crossing, the theory of which has been developed in several important cases in the past five years. This semi-expository article is an introduction to moduli of varieties and wall crossing, capturing a portion of the theory developed in the past several years. It also introduces tools and techniques used in explicit computations and examples, applying them in new examples.

==> cateye.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
\node[smt] at (0,0) (1){};
\node[smt] at (0,2) (2){};
\node[smt] at (2,2) (3){};
\node[smt] at (2,0) (4){};
\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw (1,1) circle (0.5);
\draw (1,1) ellipse (0.25 and 0.5);
\node[blk] at (1,0.5) {};
\node[blk] at (1,1.5) {};


%to remove labels, remove the text below 
\node[above right, node font=\tiny] at (0,0) {$\bP^2$};
\node[below right, node font=\tiny] at (1,0.5) {$A_3$};
\node[above right, node font=\tiny] at (1,1.5) {$A_3$};

\end{tikzpicture}
\end{tabular}

==> cline.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%base A1 and labels
\draw[thick,color=gray] (0,0) to (15,0);
\node[blk] at (0,0) (1){};
\node[below, node font=\tiny] at (1) {$c=1$};
\node[blk] at (15,0) (2){};
\node[below, node font=\tiny] at (2) {$c=0$};
\node[blk] at (11.5,0) (3){};
\node[below, node font=\tiny] at (3) {$c=3/8$};
\node[blk] at (6.2,0) (4){};
\node[below, node font=\tiny] at (4) {$c=3/4$};
\node[blk] at (1,0) (5){};
\node[below, node font=\tiny] at (5) {$c=5/6$};
\end{tikzpicture}
\end{tabular}

==> octicblowup.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%general fiber p2
\node[smt] at (-2.5+0,0) (1){};
\node[smt] at (-2.5+0,2) (2){};
\node[smt] at (-2.5+1.2,2.7) (3){};
\node[smt] at (-2.5+1.2,0.7) (4){};
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (1) (2) (3) (4) };

%general fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates {(-2.5+.4,2) (-2.5+.2,1.4) (-2.5+.8,2) (-2.5+.3,0.8) (-2.5+1.1,1.3) (-2.5+.65,0.5)};
\node[below right,node font=\tiny,text=blue] at (-2.5+0.7,0.8) {smooth octic};

%special fiber p2
\node[smt] at (0,0) (5){};
\node[smt] at (0,2) (6){};
\node[smt] at (1.2,2.7) (7){};
\node[smt] at (1.2,0.7) (8){};
%\draw [-,color=gray] (5) to (6) to (7) to (8) to (5);
\draw [black] plot [smooth, tension=.1] coordinates { (8) (5) (6) (7) };

%exceptional
\node[smt] at (2.5,2.5) (11){};
\node[smt] at (2.5,1) (12){};
\draw [thick,violet] plot [smooth cycle, tension=.1] coordinates { (8) (12) (11) (7) };
\node[node font=\tiny,color=violet] at (3,2.4) {exceptional $Y \cong \bP(1,3,22)$};
\filldraw[color=teal, fill=teal](1.18,2.2) circle (0.05);
%\node[right, node font=\tiny,color=teal] at (1.18,2.2) {$\frac{1}{2}(1,1,1)$};
\filldraw[color=teal, fill=teal](1.18,1.2) circle (0.05);
%\node[right, node font=\tiny,color=teal] at (1.18,1.2) {$\frac{1}{13}(1,2,9)$};
\draw[teal,->] (2,.55) -- (1.25,2.1);
\draw[teal,->] (2,.55) -- (1.25,1.1);
\node[below right,node font=\tiny,color=teal] at (2,.55) {singular points from};
\node[below right,node font=\tiny,color=teal] at (2,.25) {weighted blow-up};

%special fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates { (0.2,1.6)  (.8,1.9) (1.18,1.7) };
\draw [thick,blue] plot [smooth, tension=1] coordinates {  (1.18,1.7) (1.8,1.3) (2.3,1.6) };
\draw[blue,->] (.6,1.5) -- (.8,1.7);
\node[node font=\tiny,color=blue] at (.4,1.4) {$D_X$};
\node[node font=\tiny,color=blue] at (.3,1.1) {$(D_X)^2= -2$};
\draw[blue,->] (2.6,1.4) -- (2.35,1.5);
\node[right,node font=\tiny,color=blue] at (2.6,1.4) {$D_Y$};
%\node[right,node font=\tiny,color=blue] at (2.6,1.1) {component of strict transform of};
%\node[right,node font=\tiny,color=blue] at (2.6,0.8) {family of curves in $E$};


%base A1 and labels
\draw[thick,color=gray] (-2.5-0.5,-.5) to (1.8+0.5,-.5);
\node[blk] at (-2.5+0.6,-.5) (9){};
\node[below right, node font=\tiny] at (9) {$t$};
\node[blk] at (1,-.5) (10){};
\node[below right, node font=\tiny] at (10) {$0$};
\node[right, node font=\tiny] at (1.8+0.5,-.5) {$\bA^1_t$};


%other labels and degeneration arrow
\node[below right,node font=\tiny] at (-2.5,0.1) {$\bP^2_t$};
\node[above right, node font=\tiny] at (0,0.2) {$X$};
\node[node font=\huge, text=gray] at (-2.5+1.8,1.5) {$\rightsquigarrow$};
\end{tikzpicture}
\end{tabular}

==> octicdegen.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%general fiber p2
\node[smt] at (-2.5+0,0) (1){};
\node[smt] at (-2.5+0,2) (2){};
\node[smt] at (-2.5+1.2,2.7) (3){};
\node[smt] at (-2.5+1.2,0.7) (4){};
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (1) (2) (3) (4) };

%general fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates {(-2.5+.4,2) (-2.5+.2,1.4) (-2.5+.8,2) (-2.5+.3,0.8) (-2.5+1.1,1.3) (-2.5+.65,0.5)};
\node[below right,node font=\tiny,text=blue] at (-2.5+0.7,0.8) {smooth octic};

%special fiber p2
\node[smt] at (0,0) (5){};
\node[smt] at (0,2) (6){};
\node[smt] at (1.2,2.7) (7){};
\node[smt] at (1.2,0.7) (8){};
%\draw [-,color=gray] (5) to (6) to (7) to (8) to (5);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (5) (6) (7) (8) };

%special fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates { (0.2,1.6) (0.5,1.6) (0.4,.8) };
\draw [thick,blue] plot [smooth, tension=1] coordinates {  (0.4,.8) (.7,1.1) (1,1) };
\draw[blue,->] (.9,.3) -- (.45,.75);
\filldraw[color=violet, fill=violet](0.4,0.8) circle (0.02);
\node[right,color=blue,node font=\tiny] at (.9,.3) {$C_0$: octic curve with};
\node[right,color=blue,node font=\tiny] at (.9,0) {cusp singularity $y^3 +x^{22}$};

%base A1 and labels
\draw[thick,color=gray] (-2.5-0.5,-.5) to (1.2+0.5,-.5);
\node[blk] at (-2.5+0.6,-.5) (9){};
\node[below right, node font=\tiny] at (9) {$t$};
\node[blk] at (0.6,-.5) (10){};
\node[below right, node font=\tiny] at (10) {$0$};
\node[right, node font=\tiny] at (1.2+0.5,-.5) {$\bA^1_t$};


%other labels and degeneration arrow
\node[below right,node font=\tiny] at (-2.5,0.1) {$\bP^2_t$};
\node[below right, node font=\tiny] at (7) {$X = \bP^2_0$};
\node[node font=\huge, text=gray] at (-2.5+1.8,1.5) {$\rightsquigarrow$};
\end{tikzpicture}
\end{tabular}

==> octicflip.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%general fiber p2
\node[smt] at (-2.5+0,0) (1){};
\node[smt] at (-2.5+0,2) (2){};
\node[smt] at (-2.5+1.2,2.7) (3){};
\node[smt] at (-2.5+1.2,0.7) (4){};
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (1) (2) (3) (4) };

%general fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates {(-2.5+.4,2) (-2.5+.2,1.4) (-2.5+.8,2) (-2.5+.3,0.8) (-2.5+1.1,1.3) (-2.5+.65,0.5)};
\node[below right,node font=\tiny,text=blue] at (-2.5+0.7,0.8) {smooth octic};

%special fiber p2
\node[smt] at (0,0) (5){};
\node[smt] at (0,2) (6){};
\node[smt] at (1.2,2.7) (7){};
\node[smt] at (1.2,0.7) (8){};
%\draw [-,color=gray] (5) to (6) to (7) to (8) to (5);
\draw [black] plot [smooth, tension=.1] coordinates { (8) (5) (6) (7) };

%exceptional
\node[smt] at (2.5,2.5) (11){};
\node[smt] at (2.5,1) (12){};
\draw [thick,violet] plot [smooth cycle, tension=.1] coordinates { (8) (12) (11) (7) };
\node[node font=\tiny,color=violet] at (2.8,2.6) { $\tilde{Y}$};
\filldraw[color=teal, fill=teal](1.18,2.2) circle (0.05);
%\node[right, node font=\tiny,color=teal] at (1.18,2.2) {$\frac{1}{2}(1,1,1)$};
\filldraw[color=teal, fill=teal](1.18,1.2) circle (0.05);
%\node[right, node font=\tiny,color=teal] at (1.18,1.2) {$\frac{1}{13}(1,2,9)$};
%\draw[teal,->] (2,.55) -- (1.25,2.1);
%\draw[teal,->] (2,.55) -- (1.25,1.1);
%\node[below right,node font=\tiny,color=teal] at (2,.55) {singular points from};
%\node[below right,node font=\tiny,color=teal] at (2,.25) {weighted blow-up};
\filldraw[color=blue, fill=blue](1.18,1.7) circle (0.05);

%special fiber curve
\draw [thick,dotted,blue] plot [smooth, tension=1] coordinates {  (1.18,1.7) (1.8,1.8) (2.3,1.7) };
\draw [thick,blue] plot [smooth, tension=1] coordinates {  (1.7,2.2) (1.9,1.9) (1.9,1.3) (2.1,1) };

\draw[blue,->] (2.6,1.9) -- (2.35,1.75);
\node[right,node font=\tiny,color=blue] at (2.6,2.1) {$D_X^+$};
\node[right,node font=\tiny,color=blue] at (2.6,1.8) {flip of $D_X$};


\draw[blue,->] (2.6,1.1) -- (2.15,1.2);
\node[right,node font=\tiny,color=blue] at (2.6,1.1) {$\tilde{D}_Y$};
\node[right,node font=\tiny,color=blue] at (2,0.8) {strict transform of $D$};


%base A1 and labels
\draw[thick,color=gray] (-2.5-0.5,-.5) to (1.8+0.5,-.5);
\node[blk] at (-2.5+0.6,-.5) (9){};
\node[below right, node font=\tiny] at (9) {$t$};
\node[blk] at (1,-.5) (10){};
\node[below right, node font=\tiny] at (10) {$0$};
\node[right, node font=\tiny] at (1.8+0.5,-.5) {$\bA^1_t$};


%other labels and degeneration arrow

\node[below right,node font=\tiny] at (-2.5,0.1) {$\bP^2_t$};
\node[above right, node font=\tiny] at (0,0.2) {$\overline{X}$};
\node[node font=\huge, text=gray] at (-2.5+1.8,1.5) {$\rightsquigarrow$};
\end{tikzpicture}
\end{tabular}


==> octicreplacement.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%general fiber p2
\node[smt] at (-2.5+0,0) (1){};
\node[smt] at (-2.5+0,2) (2){};
\node[smt] at (-2.5+1.2,2.7) (3){};
\node[smt] at (-2.5+1.2,0.7) (4){};
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (1) (2) (3) (4) };

%general fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates {(-2.5+.4,2) (-2.5+.2,1.4) (-2.5+.8,2) (-2.5+.3,0.8) (-2.5+1.1,1.3) (-2.5+.65,0.5)};
\node[below right,node font=\tiny,text=blue] at (-2.5+0.7,0.8) {smooth octic};

%special fiber p2
\node[smt] at (0,0) (5){};
\node[smt] at (0,2) (6){};
\node[smt] at (1.2,2.7) (7){};
\node[smt] at (1.2,0.7) (8){};
%\draw [-,color=gray] (5) to (6) to (7) to (8) to (5);
\draw [black] plot [smooth, tension=.1] coordinates { (8) (5) (6) (7) };

%exceptional
\node[smt] at (2.5,2.5) (11){};
\node[smt] at (2.5,1) (12){};
\draw [thick,violet] plot [smooth cycle, tension=.1] coordinates { (8) (12) (11) (7) };
%\node[node font=\tiny,color=violet] at (2.8,2.6) { $E$};
\filldraw[color=teal, fill=teal](1.18,2.2) circle (0.05);
%\node[right, node font=\tiny,color=teal] at (1.18,2.2) {$\frac{1}{2}(1,1,1)$};
\filldraw[color=teal, fill=teal](1.18,1.2) circle (0.05);
%\node[right, node font=\tiny,color=teal] at (1.18,1.2) {$\frac{1}{13}(1,2,9)$};
%\draw[teal,->] (2,.55) -- (1.25,2.1);
%\draw[teal,->] (2,.55) -- (1.25,1.1);
%\node[below right,node font=\tiny,color=teal] at (2,.55) {singular points from};
%\node[below right,node font=\tiny,color=teal] at (2,.25) {weighted blow-up};

%special fiber curve
%\draw [thick,blue] plot [smooth, tension=1] coordinates { (0.2,1.6)  (.8,1.9) (1.18,1.7) };
\draw [thick,blue] plot [smooth, tension=1] coordinates {  (1.18,1.7) (1.8,1.3) (2.3,1.6) };
\draw[blue,->] (.6,1.9) -- (1,1.7);
\node[node font=\tiny,color=blue] at (.15,2.4) {singular point};
\node[node font=\tiny,color=blue] at (.2,2.1) {image of $D_X$};
%\node[node font=\tiny,color=blue] at (.3,1.1) {$(\tilde{C_0})^2= -2$};
\draw[blue,->] (2.6,1.4) -- (2.35,1.5);
\node[right,node font=\tiny,color=blue] at (2.6,1.4) {$D_Y$};
\filldraw[color=blue, fill=blue](1.18,1.7) circle (0.05);

%\draw[blue,->] (2.6,1.1) -- (2.15,1.2);
%\node[right,node font=\tiny,color=blue] at (2.6,1.1) {$D^+$};
%\node[right,node font=\tiny,color=blue] at (2,0.8) {strict transform of $D$};


%base A1 and labels
\draw[thick,color=gray] (-2.5-0.5,-.5) to (1.8+0.5,-.5);
\node[blk] at (-2.5+0.6,-.5) (9){};
\node[below right, node font=\tiny] at (9) {$t$};
\node[blk] at (1,-.5) (10){};
\node[below right, node font=\tiny] at (10) {$0$};
\node[right, node font=\tiny] at (1.8+0.5,-.5) {$\bA^1_t$};


%other labels and degeneration arrow

\node[below right,node font=\tiny] at (-2.5,0.1) {$\bP^2_t$};
\node[above right, node font=\tiny] at (0,0.2) {$\overline{X}$};
\node[node font=\huge, text=gray] at (-2.5+1.8,1.5) {$\rightsquigarrow$};
\end{tikzpicture}
\end{tabular}


==> ox.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
\node[smt] at (-.3,-.15) (1){};
\node[smt] at (-.3,1.85) (2){};
\node[smt] at (1.7,1.85) (3){};
\node[smt] at (1.7,-.15) (4){};
\node[blk] at (1.2,.7) (5){};
\node[blk] at (0.5,1.16) (6){};
\node[blk] at (1.2,1.47) (7){};
\node[plc] at (1.2, 1.7) (8){};
\node[plc] at (1.4,1.56) (9){};
\node[plc] at (1.2, 0.15) (10){};
\node[plc] at (0,0.94) (11){};

\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw (0.7,0.7) circle (0.5);
\draw [-] (10) to (8);
\draw [-] (11) to (9);

%to remove labels, remove the text below 
\node[above right, node font=\tiny] at (5) {$A_3$};
\node[above left, node font=\tiny] at (6) {$A_3$};
\node[above right, node font=\tiny] at (1) {$\bP^2$};

\end{tikzpicture}
\end{tabular}

==> oxdegeneration.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
\node[smt] at (0,0) (1){};
\node[smt] at (0,1.5) (2){};
\node[plc] at (1,1.25) (3){};
\node[plc] at (0.98,1.23) (3r){};
\node[plc] at (-1,1.25) (4){};
\node[plc] at (-0.98,1.23) (4r){};
\node[blk] at (0.3,0.7) (5){};
\node[plc] at (0,0.9) (6){};
\node[plc] at (0,0.6) (7){};
\node[plc] at (0.64,0.8) (8){};
\node[plc] at (0.4,0.5) (9){};
\node[blk] at (-0.3,0.7) (10){};
\node[plc] at (-0.64,0.8) (11){};
\node[plc] at (-0.4,0.5) (12){};
\draw [-,color=gray] (1) to (2);
\draw [-,color=gray] (1) to (3r); 
\draw [-,color=gray] (1) to (4r);
\draw [-,color=gray,rounded corners=1pt] (2) to [bend left=80] (3) to [bend left = 60] (2);
\draw [-,color=gray,rounded corners=1pt] (2) to [bend left=60] (4) to [bend left = 80] (2);
\draw [-] (6) to [bend right=30] (5) to [bend right=20] (8);
\draw [-] (7) to [bend left=30] (5) to [bend left=30] (9);
\draw [-] (11) to [bend right=30] (10) to [bend right=20] (6);
\draw [-] (12) to [bend left=37] (10) to [bend left=30] (7);

%to remove labels, remove the text below 
\node[above, node font=\tiny] at (5) {$A_3$};
\node[above, node font=\tiny] at (10) {$A_3$};
\node[below, node font=\tiny] at (1) {$\bP(1,1,2) \cup \bP(1,1,2)$};


\end{tikzpicture}
\end{tabular}

==> quarticGIT.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%outline
\draw [black] plot [smooth cycle, tension=.1] coordinates { (0,0) (0,3) (3,3) (3,0) };

%tacnode curve
\draw [thick,blue] plot [smooth, tension=1] coordinates { (.2,1.6) (.8,1.8) (1.6,1.5) };
\draw [thick,blue] plot [smooth, tension=1] coordinates {  (1.6,1.5) (2.2,1.3) (2.7,1.5) };

%double conic point

\filldraw[color=violet, fill=violet](1.6,1.5) circle (0.05);


%labels
\node[smt] at (1.6,1.5) (A){};
\node[above right, node font=\tiny, color=violet] at (A) {[2(smooth conic)]};
\draw[color=blue, ->] (.6,2.2) -- (.8,1.9);
\node[above, node font=\tiny, color=blue] at (.6,2.2) {locus of tacnodal plane curves $x^2 + y^4$};
\node[below] at (1.5,-.2) {$P_4^{\mathrm{GIT}} \cong P_c^\mathrm{K}$};
\node[below] at (1.5,-.68) {$3/8 \ge c > 0$};

\end{tikzpicture}
\end{tabular}

==> quarticH.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%outline
\draw [black] plot [smooth cycle, tension=.1] coordinates { (0,0) (0,3) (3,3) (3,0) };

%flipped curve
\draw [thick,blue] plot [smooth, tension=1] coordinates { (1.3,2.1) (1.5,2) (1.6,1.5) };
\draw [thick,blue] plot [smooth, tension=1] coordinates {  (1.6,1.5) (1.8,.9) (2.1,.8) };


%exceptional 
\draw [thick,violet] plot [smooth cycle, tension=.1] coordinates { (1.1,.7) (1.1,2.5) (2.5,2.3) (2.5,.5) };

%double conic point

\filldraw[color=blue, fill=blue] (1.6,1.5) circle (0.03);


%labels
\draw[color=blue, ->] (1.3,1.3) -- (1.5,1.35);
\node[below left, node font=\tiny, color=blue] at (1.35,1.35) {parametrizes pairs $(\bP(1,1,2) \cup \bP(1,1,2), cD)$};
\node[below left, node font=\tiny, color=blue] at (0.7,1.05) {generic $D$ is an elliptic curve};
\node[below left, node font=\tiny, color=blue] at (0.7,0.75) {on each component};
\draw[color=violet, ->] (.8,3.1) -- (1.1,2.6);
\node[above left, node font=\tiny, color=violet] at (1.5,3.1) {parametrizes pairs $(\bP(1,1,4),cD)$};
\node[left, node font=\tiny, color=violet] at (.72,3.1) {smooth $D$ is hyperelliptic};
\node[below] at (1.5,-.2) {$P_c^\mathrm{\KSBA}$};
\node[below] at (1.5,-.65) { $5/6 \ge c > 3/4$};

\end{tikzpicture}
\end{tabular}

==> quarticK.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%outline
\draw [black] plot [smooth cycle, tension=.1] coordinates { (0,0) (0,3) (3,3) (3,0) };

%tacnode curve
\draw [thick,blue] plot [smooth, tension=1] coordinates { (.2,1.6) (.8,1.8) (1.6,1.5) };
\draw [thick,densely dotted,blue] plot [smooth, tension=1] coordinates {  (1.6,1.5) (2.2,1.3) (2.7,1.5) };


%exceptional 
\draw [thick,violet] plot [smooth cycle, tension=.1] coordinates { (1.1,.7) (1.1,2.5) (2.5,2.3) (2.5,.5) };

%double conic point

\filldraw[color=blue, fill=blue] (1.6,1.5) circle (0.03);


%labels
\draw[color=blue, ->] (.9,3.1) -- (.8,1.9);
\node[above, node font=\tiny, color=blue] at (1.3,3.1) {locus of tacnodal plane curves $x^2 + y^4$};
\draw[color=blue, ->] (1.75,1.15) -- (1.6,1.35);
\node[below right, node font=\tiny, color=blue] at (1.75,1.15) {[tacnodal curve on $\bP(1,1,4)$]};
\draw[color=violet, ->] (2.8,2.7) -- (2.4,2.4);
\node[above right, node font=\tiny, color=violet] at (2.8,2.7) {exceptional divisor parametrizes};
\node[above right, node font=\tiny, color=violet] at (2.8,2.4) {pairs $(\bP(1,1,4),cD)$};
\node[above right, node font=\tiny, color=violet] at (3.1,2.1) {smooth $D$ is hyperelliptic};
\node[below] at (1.5,-.2) {$P_c^\mathrm{K}$};
\node[below] at (1.5,-.65) { $3/4 > c > 3/8$};

\end{tikzpicture}
\end{tabular}

==> quarticdegen.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%general fiber p2
\node[smt] at (-2.5+0,0) (1){};
\node[smt] at (-2.5+0,2) (2){};
\node[smt] at (-2.5+1.2,2.7) (3){};
\node[smt] at (-2.5+1.2,0.7) (4){};
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (1) (2) (3) (4) };

%general fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates { (-2.5+.2,1.4) (-2.5+1,2.1) (-2.5+.3,0.8) (-2.5+.8,1.1)};
\node[below right,node font=\tiny,text=blue] at (-2.5+0.3,0.8) {smooth quartic};

%special fiber p2
\node[smt] at (0,0) (5){};
\node[smt] at (0,2) (6){};
\node[smt] at (1.2,2.7) (7){};
\node[smt] at (1.2,0.7) (8){};
%\draw [-,color=gray] (5) to (6) to (7) to (8) to (5);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (5) (6) (7) (8) };

%special fiber curve
\draw [very thick,blue] plot [smooth cycle, tension=1] coordinates { (0.35,1) (0.35,1.4) (0.85,1.6) (0.85,1.2) };
\node[below right,node font=\tiny,text=blue] at (0.6,1.1) {2(smooth conic)};
%\draw (2.5+1,1) ellipse (0.3 and 0.6);

%base A1 and labels
\draw[thick,color=gray] (-2.5-0.5,-.5) to (1.2+0.5,-.5);
\node[blk] at (-2.5+0.6,-.5) (9){};
\node[below right, node font=\tiny] at (9) {$t$};
\node[blk] at (0.6,-.5) (10){};
\node[below right, node font=\tiny] at (10) {$0$};
\node[right, node font=\tiny] at (1.2+0.5,-.5) {$\bA^1_t$};


%other labels and degeneration arrow
\node[above left, node font=\tiny] at (2) {$X_t = \bP^2_t$};
\node[below right, node font=\tiny] at (7) {$X_0 = \bP^2_0$};
\node[node font=\huge, text=gray] at (-2.5+1.8,1.5) {$\rightsquigarrow$};
\end{tikzpicture}
\end{tabular}

==> quarticdegenblowup.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%general fiber p2
\node[smt] at (-2.5+0,0) (1){};
\node[smt] at (-2.5+0,2) (2){};
\node[smt] at (-2.5+1.2,2.7) (3){};
\node[smt] at (-2.5+1.2,0.7) (4){};
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (1) (2) (3) (4) };

%general fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates { (-2.5+.2,1.4) (-2.5+1,2.1) (-2.5+.3,0.8) (-2.5+.8,1.1)};
\node[below right,node font=\tiny,text=blue] at (-2.5+0.3,0.8) {smooth quartic};

%special fiber p2
\node[smt] at (0,0) (5){};
\node[smt] at (0,2) (6){};
\node[smt] at (1.2,2.7) (7){};
\node[smt] at (1.2,0.7) (8){};
%\draw [-,color=gray] (5) to (6) to (7) to (8) to (5);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (5) (6) (7) (8) };

%special fiber exceptional
\draw [thick,violet] plot [smooth cycle, tension=1] coordinates { (0.35,1) (0.35,1.4) (0.85,1.6) (0.85,1.2) };
\draw [thick,violet] plot [smooth cycle, tension=1] coordinates { (0.2,1+1.5) (0.2,1.4+1.5) (1,1.7+1.5) (1,1.3+1.5) };
\draw [thick,violet] plot [smooth cycle, tension=1] coordinates { (0.2,1-1.5) (0.2,1.4-1.5) (1,1.7-1.5) (1,1.3-1.5) };
\draw [thick,violet] plot [smooth, tension=1] coordinates { (0.05,2.54) (0.18,2.2) (0.25,1.1)};
\draw [thick,densely dotted,violet] plot [smooth, tension=1] coordinates { (0.25,1.1) (0.21,0.3) (0.2,0.1)};
%\draw[thick,densely dotted,violet] (0.25,0.1) -- (0.25,1.1);
\draw [thick,violet] plot [smooth, tension=1] coordinates { (0.2,0.1) (0.15,-0.05) (0.03,-0.35)};
%\draw[thick,violet] (0.32,1.1) -- (0.32,1.1+1.5);
%\draw[thick,violet] (0.32,1.1-1.5) -- (0.32,0.19);
\draw [thick,densely dotted,violet] plot [smooth, tension=1] coordinates { (0.96,1.44) (1,0.58)};
\draw [thick,violet] plot [smooth, tension=1] coordinates { (1,0.58) (1.02,0.35) (1.1,0.2) (1.17,0.1)};
\draw [thick,violet] plot [smooth, tension=1] coordinates { (1.15,2.96) (1.02,2.5) (0.96,1.44)};

%\draw[thick,densely dotted,violet] (0.88,1.59-1.5) -- (0.88,1.59+1.5);
%\draw[thick,violet] (0.88,1.59) -- (0.88,1.59+1.5);
%\draw[thick,violet] (0.88,1.59-1.5) -- (0.88,0.52);
%\node[below right,node font=\tiny,text=violet] at (1,0.6) {exceptional $E \cong \mathbb{F}_4$};

%special fiber curve
\node[smt] at (0.2,1.85) (A){};
\node[smt] at (1,2.35) (B){};
\node[smt] at (0.8,2.45) (C){};
\node[smt] at (0.18,2.2) (D){};
\node[smt] at (0.22,2.15) (E){};
\node[smt] at (1.05,2.65) (F){};
\draw [thick,blue,-] (A) to [bend right=30] (B) to [bend right=30] (C) to [bend right=30] (D) to [bend right=30] (E) to [bend right=30] (F) ;
\node[below right, node font=\tiny, text=blue] at (1.05,2.6) {strict transform of family of curves};
\node[below right, node font=\tiny, text=violet] at (1.05,0) {exceptional divisor $E \cong \mathbb{F}_4$};
%\draw [-] (C) to [bend right=30] (D) to [bend right=30] (E);


%base A1 and labels
\draw[thick,color=gray] (-2.5-0.5,-.7) to (1.2+0.5,-.7);
\node[blk] at (-2.5+0.6,-.7) (9){};
\node[below right, node font=\tiny] at (9) {$t$};
\node[blk] at (0.6,-.7) (10){};
\node[below right, node font=\tiny] at (10) {$0$};
\node[right, node font=\tiny] at (1.2+0.5,-.7) {$\bA^1_t$};


%other labels and degeneration arrow
\node[above left, node font=\tiny] at (2) {$Y_t= \bP^2_t$};
%\node[below right, node font=\tiny] at (7) {$X_0 := \bP^2_0$};
\node[node font=\huge, text=gray] at (-2.5+1.8,1.5) {$\rightsquigarrow$};
\end{tikzpicture}
\end{tabular}

==> quarticdegentocone.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%general fiber p2
\node[smt] at (-2.5+0,0) (1){};
\node[smt] at (-2.5+0,2) (2){};
\node[smt] at (-2.5+1.2,2.7) (3){};
\node[smt] at (-2.5+1.2,0.7) (4){};
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (1) (2) (3) (4) };

%general fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates { (-2.5+.2,1.4) (-2.5+1,2.1) (-2.5+.3,0.8) (-2.5+.8,1.1)};
\node[below right,node font=\tiny,text=blue] at (-2.5+0.3,0.8) {smooth quartic};



%special fiber cone
\draw [thick,violet] plot [smooth cycle, tension=1] coordinates { (0.2,1+1) (0.2,1.4+1) (1,1.7+1) (1,1.3+1) };
\draw [thick,violet] plot [smooth cycle, tension=1] coordinates { (0.2,1-1) (0.2,1.4-1) (1,1.7-1) (1,1.3-1) };
%\draw[densely dotted,violet] (0.32,1.1-1.5) -- (0.32,1.1+1.5);
\draw[thick,violet] (0.05,2.07) -- (1.15,0.62);
\draw[thick,violet] (1.17,2.53) -- (0.03,0.17);
\node[below right,node font=\tiny,text=violet] at (1.1,0.6) {new central fiber $Z_0\cong \bP(1,1,4)$};

%special fiber curve
\node[smt] at (0.4,1.6) (A){};
\node[smt] at (.78,1.75) (B){};
\node[smt] at (.76,1.9) (C){};
\node[smt] at (0.24,1.85) (D){};
\node[smt] at (0.28,1.8) (E){};
\node[smt] at (0.94,2.05) (F){};
\draw [thick,blue,-] (A) to [bend right=30] (B) to [bend right=20] (C) to [bend right=30] (D) to [bend right=30] (E) to [bend right=30] (F) ;
\node[below right, node font=\tiny, text=blue] at (0.9,1.9) {hyperelliptic curve};
%\draw [-] (C) to [bend right=30] (D) to [bend right=30] (E);


%base A1 and labels
\draw[thick,color=gray] (-2.5-0.5,-.5) to (1.2+0.5,-.5);
\node[blk] at (-2.5+0.6,-.5) (9){};
\node[below right, node font=\tiny] at (9) {$t$};
\node[blk] at (0.6,-.5) (10){};
\node[below right, node font=\tiny] at (10) {$0$};
\node[right, node font=\tiny] at (1.2+0.5,-.5) {$\bA^1_t$};


%other labels and degeneration arrow
\node[above left, node font=\tiny] at (2) {$Z_t= \bP^2_t$};
%\node[below right, node font=\tiny] at (7) {$X_0 := \bP^2_0$};
\node[node font=\huge, text=gray] at (-2.5+1.8,1.5) {$\rightsquigarrow$};
\end{tikzpicture}
\end{tabular}
